Active Learning with Weak Supervision for Gaussian Processes

Annotating data for supervised learning can be costly. When the annotation budget is limited, active learning can be used to select and annotate those observations that are likely to give the most gain in model performance. We propose an active learning algorithm that, in addition to selecting which observation to annotate, selects the precision of the annotation that is acquired. Assuming that annotations with low precision are cheaper to obtain, this allows the model to explore a larger part of the input space, with the same annotation budget. We build our acquisition function on the previously proposed BALD objective for Gaussian Processes, and empirically demonstrate the gains of being able to adjust the annotation precision in the active learning loop.

==> Method/fig/pgm_noise.tex <==
\newcommand{\equal}{=}
\newcommand{\dist}{0.8}

\ifarxiv
\newcommand{\sepdist}{3.5}
\newcommand{\sepdistt}{4.5}
\else
\newcommand{\sepdist}{2.5}
\newcommand{\sepdistt}{3.5}
\fi
\newcommand{\labdist}{1.7}
\newcommand{\minw}{0.5}
\fontsize{9}{8}\selectfont

\begin{tikzpicture}[scale=0.9]
    
    \node[circle, minimum width=\minw cm, draw=black, anchor=center] (x1) at (0, 0) {$X$};
    \node[circle, minimum width=\minw cm, draw=black, below=\dist cm of x1, anchor=center] (f1) {$\model$};
    \node[circle, minimum width=\minw cm, draw=black, above right=0.5*\dist cm and \dist cm of f1, anchor=center] (yt1) {$\Noisyy$};
    
    \draw[black, -stealth] (x1) -- (yt1);
    \draw[black, -stealth] (f1) -- (yt1);
    
    \node[right=0.3*\dist cm of x1, anchor=center] (tanch1) {};
    \node[below=\labdist cm of tanch1, anchor=center, align=left] (t1) {\normalsize{(a)}};
        
     \node[circle, minimum width=\minw cm, draw=black, right = \sepdist cm of x1, anchor=center] (x3) {$X$};
    \node[circle, minimum width=\minw cm, draw=black, below = \dist cm of x3, anchor=center] (f3) {$\model$};
    \node[circle, minimum width=\minw cm, draw=black, above right=0.5*\dist cm and \dist cm of f3, anchor=center] (y3) {$Y$};
    \node[circle, minimum width=\minw cm, draw=black, right= \dist cm of y3, anchor=center] (yt3) {$\Noisyy$};
    
    \draw[black, -stealth] (x3) -- (y3);
    \draw[black, -stealth] (f3) -- (y3);
    \draw[black, -stealth] (y3) -- (yt3);

    \node[right=\dist cm of x3, anchor=center] (tanch3) {};
    \node[below=\labdist cm of tanch3, anchor=center, align=left] (t3) {\normalsize{(b)}};

    \node[circle, minimum width=\minw cm, draw=black, right = \sepdist + \sepdistt cm of x3, anchor=center] (x2) {$X$};
    \node[circle, minimum width=\minw cm, draw=black, below = \dist cm of x2, anchor=center] (f2) {$\model$};
    \node[circle, minimum width=\minw cm, draw=black, right= \dist cm of x2, anchor=center] (y2) {$Y$};
    \node[circle, minimum width=\minw cm, draw=black, right= \dist cm of f2, anchor=center] (yt2) {$\Noisyy$};
    
    \draw[black, -stealth] (x2) -- (y2);
     \draw[black, -stealth] (f2) -- (y2);
    \draw[black, -stealth] (x2) -- (yt2);
    \draw[black, -stealth] (f2) -- (yt2);
    
    \node[right=0.3*\dist cm of x2, anchor=center] (tanch2) {};

    \node[below=\labdist cm of tanch2, anchor=center, align=left] (t2) {\normalsize{(c)}};
    

    
    
\end{tikzpicture}
